Connecting substellar and stellar formation. The role of the host star's metallicity

Most of our current understanding of the planet formation mechanism is based on the planet metallicity correlation derived mostly from solar-type stars harbouring gas-giant planets. To achieve a far more reaching grasp on the substellar formation process we aim to analyse in terms of their metallicity a diverse sample of stars (in terms of mass and spectral type) covering the whole range of possible outcomes of the planet formation process (from planetesimals to brown dwarfs and low-mass binaries). Our methodology is based on the use of high-precision stellar parameters derived by our own group in previous works from high-resolution spectra by using the iron ionisation and equilibrium conditions. All values are derived in an homogeneous way, except for the M dwarfs where a methodology based on the use of pseudo equivalent widths of spectral features was used. Our results show that as the mass of the substellar companion increases the metallicity of the host star tendency is to lower values. The same trend is maintained when analysing stars with low-mass stellar companions and a tendency towards a wide range of host star's metallicity is found for systems with low mass planets. We also confirm that more massive planets tend to orbit around more massive stars. The core-accretion formation mechanism for planet formation achieves its maximum efficiency for planets with masses in the range 0.2 and 2 M$_{\rm Jup}$. Substellar objects with higher masses have higher probabilities of being formed as stars. Low-mass planets and planetesimals might be formed by core-accretion even around low-metallicity stars.

==> (inline-0) <==
\begin{longtable}{llcccccl} 
\caption{
 {\bf Basic properties of the stars considered in this work.}
  }\label{parameters_table_full}\\
\hline
 HIP/Other & HD &  V    &  SpType &   [Fe/H] & M$_{\star}$   & Ref$^{\dag}$ & Sample/Notes \\
     &    & (mag) &         &   (dex)  &  (M$_{\odot}$) &              &              \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
 HIP/Other & HD &  V    &  SpType &   [Fe/H] & M$_{\star}$   & Ref$^{\dag}$ & Sample/Notes \\
      &    & (mag) &         &   (dex)  &  (M$_{\odot}$) &              &              \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
% ---------------------------
% data comes here
% ---------------------------
\hline\noalign{\smallskip}
171	&	224930	&	5.80	&	G3V	&	-0.83	$\pm$	0.01	&	0.68	$\pm$	0.00	&	1	&	Debris disc	\\
439	&	225213	&	8.60	&	M2.5	&	-0.27	$\pm$	0.09	&	0.33	$\pm$	0.07	&	5	&	M dwarf, comparison	\\
490	&	105	&	7.51	&	G0V	&	-0.16	$\pm$	0.03	&	0.99	$\pm$	0.02	&	1	&	Debris disc	\\
522	&	142	&	5.70	&	G1IV	&	0.07	$\pm$	0.02	&	1.25	$\pm$	0.01	&	4	&	Debris disc and two planets	\\
544	&	166	&	6.07	&	K0V	&	0.15	$\pm$	0.02	&	1.00	$\pm$	0.01	&	1	&	Debris disc	\\
729	&	448	&	5.57	&	G9III	&	0.04	$\pm$	0.04	&	1.81	$\pm$	0.08	&	2	&	Giant star, comparison sample	\\
873	&	645	&	5.84	&	K0III	&	0.03	$\pm$	0.02	&	1.78	$\pm$	0.05	&	2	&	Giant star, comparison sample	\\
910	&	693	&	4.89	&	F5V	&	-0.40	$\pm$	0.01	&	1.02	$\pm$	0.01	&	1	&	Comparison sample	\\
1292	&	1237	&	6.59	&	G6V	&	0.11	$\pm$	0.02	&	0.98	$\pm$	0.01	&	4	&	Cool planet	\\
1499	&	1461	&	6.47	&	G0V	&	0.16	$\pm$	0.03	&	1.05	$\pm$	0.02	&	1	&	Debris disc and two low-mass planets	\\
1598	&	1562	&	6.97	&	G0	&	-0.27	$\pm$	0.02	&	0.88	$\pm$	0.02	&	1	&	Debris disc	\\
1599	&	1581	&	4.23	&	F9V	&	-0.24	$\pm$	0.02	&	0.92	$\pm$	0.01	&	1	&	Debris disc	\\
1692	&	1690	&	9.17	&	K1III	&	-0.24	$\pm$	0.04	&	1.11	$\pm$	0.15	&	2	&	Giant star, planet host	\\
1931	&	2039	&	9.00	&	G2/G3IV/V	&	0.29	$\pm$	0.02	&	1.20	$\pm$	0.04	&	4	&	Cool planet	\\
2350	&	2638	&	9.44	&	G5	&	0.20	$\pm$	0.02	&	0.92	$\pm$	0.02	&	4	&	Hot planet	\\
2941	&	3443	&	5.57	&	K1V	&	-0.12	$\pm$	0.03	&	0.91	$\pm$	0.01	&	1	&	Comparison sample	\\
3093	&	3651	&	5.88	&	K0V	&	0.19	$\pm$	0.02	&	0.92	$\pm$	0.02	&	1	&	Two cool planets	\\
3170	&	3823	&	5.89	&	G1V	&	-0.34	$\pm$	0.01	&	0.95	$\pm$	0.01	&	1	&	Comparison sample	\\
3185	&	3795	&	6.14	&	G3/G5V	&	-0.67	$\pm$	0.01	&	0.87	$\pm$	0.00	&	1	&	Comparison sample	\\
3497	&	4308	&	6.55	&	G3V	&	-0.35	$\pm$	0.01	&				&	1	&	Low-mass planet	\\
3559	&	4307	&	6.15	&	G2V	&	-0.33	$\pm$	0.01	&	0.97	$\pm$	0.01	&	1	&	Comparison sample	\\
3765	&	4628	&	5.74	&	K2V	&	-0.23	$\pm$	0.03	&	0.76	$\pm$	0.02	&	1	&	Comparison sample	\\
3821	&	4614	&	3.46	&	G0V	&	-0.28	$\pm$	0.01	&	0.89	$\pm$	0.01	&	1	&	Comparison sample	\\
3850	&	4747	&	7.15	&	G8/K0V	&	-0.18	$\pm$	0.02	&	0.85	$\pm$	0.01	&	3	&	High-mass brown dwarf	\\
3909	&	4813	&	5.17	&	F7IV-V	&	-0.13	$\pm$	0.01	&	1.07	$\pm$	0.01	&	1	&	Comparison sample	\\
4148	&	5133	&	7.15	&	K2V	&	-0.12	$\pm$	0.03	&	0.77	$\pm$	0.02	&	1	&	Debris disc	\\
4297	&	5319	&	8.05	&	G5IV	&	0.05	$\pm$	0.03	&	1.30	$\pm$	0.07	&	2	&	Giant star, two planets	\\
4311	&	5388	&	6.73	&	F6V	&	-0.42	$\pm$	0.01	&	1.10	$\pm$	0.02	&	3	&	High-mass brown dwarf	\\
5158	&		&	10.16	&	K5	&	0.36	$\pm$	0.04	&	0.80	$\pm$	0.02	&	3	&	Low-mass brown dwarf + planet	\\
5336	&	6582	&	5.17	&	G5V	&	-0.87	$\pm$	0.01	&				&	1	&	Debris disc	\\
5862	&	7570	&	4.97	&	F8V	&	0.10	$\pm$	0.02	&	1.15	$\pm$	0.01	&	1	&	Debris disc	\\
5944	&	7590	&	6.59	&	G0	&	-0.08	$\pm$	0.03	&	1.04	$\pm$	0.02	&	1	&	Debris disc	\\
6379	&	7924	&	7.17	&	K0	&	-0.11	$\pm$	0.03	&	0.84	$\pm$	0.01	&	1	&	Three low-mass planets	\\
6512	&	8375	&	6.28	&	G8IV	&	-0.09	$\pm$	0.01	&	1.55	$\pm$	0.02	&	2	&	Giant star, comparison sample	\\
6682	&	8594	&	7.25	&	K0	&	0.00	$\pm$	0.03	&	1.31	$\pm$	0.07	&	2	&	Giant star, comparison sample	\\
6999	&	9057	&	5.27	&	K0III	&	0.07	$\pm$	0.03	&	2.43	$\pm$	0.08	&	2	&	Giant star, comparison sample	\\
7097	&	9270	&	3.62	&	G8III	&	-0.09	$\pm$	0.06	&	3.62	$\pm$	0.14	&	2	&	Giant star, comparison sample	\\
7513	&	9826	&	4.10	&	F8V	&	0.06	$\pm$	0.02	&	1.26	$\pm$	0.04	&	4	&	Three planets	\\
7576	&	10008	&	7.66	&	G5	&	-0.02	$\pm$	0.03	&	0.89	$\pm$	0.02	&	1	&	Debris disc	\\
7607	&	9927	&	3.59	&	K3III	&	0.11	$\pm$	0.07	&	1.85	$\pm$	0.20	&	2	&	Giant star, comparison sample	\\
7719	&	10072	&	5.01	&	G8III	&	-0.12	$\pm$	0.02	&	2.32	$\pm$	0.10	&	2	&	Giant star, comparison sample	\\
7978	&	10647	&	5.52	&	F8V	&	-0.11	$\pm$	0.03	&	1.08	$\pm$	0.02	&	1	&	Debris disc and planet	\\
7981	&	10476	&	5.24	&	K1V	&	0.03	$\pm$	0.02	&	0.89	$\pm$	0.01	&	1	&	Comparison sample	\\
8102	&	10700	&	3.49	&	G8V	&	-0.53	$\pm$	0.01	&	0.78  $\pm$ 0.01$^{\ddag}$			&	1	&	Debris disc and  4 low-mass planets	\\
8159	&	10697	&	6.27	&	G5IV	&	0.12	$\pm$	0.03	&	1.11	$\pm$	0.02	&	3	&	Subgiant, low-mass brown dwarf	\\
8486	&	11131	&	6.72	&	G0	&	-0.08	$\pm$	0.01	&	1.01	$\pm$	0.02	&	1	&	Comparison sample	\\
8770	&	11506	&	7.51	&	G0V	&	0.25	$\pm$	0.02	&	1.22	$\pm$	0.01	&	4	&	Two planets	\\
9222	&	11949	&	5.70	&	K0IV	&	-0.15	$\pm$	0.02	&	1.52	$\pm$	0.04	&	2	&	Giant star, comparison sample	\\
9683	&	12661	&	7.43	&	K0	&	0.35	$\pm$	0.02	&	1.09	$\pm$	0.01	&	4	&	Two planets	\\
10085	&	13189	&	7.57	&	K2	&	-0.37	$\pm$	0.05	&	1.23	$\pm$	0.25	&	3	&	Giant star, low-mass brown dwarf	\\
10138	&	13445	&	6.12	&	K0V	&	-0.21	$\pm$	0.02	&	0.79	$\pm$	0.02	&	1	&	Cool planet	\\
10279	&		&	10.10	&	M2	&	-0.16	$\pm$	0.09	&	0.43	$\pm$	0.06	&	5	&	M dwarf, comparison	\\
10306	&	13555	&	5.23	&	F5V	&	-0.25	$\pm$	0.03	&	1.29	$\pm$	0.04	&	1	&	Comparison sample	\\
10321	&	13507	&	7.19	&	G0	&	-0.03	$\pm$	0.02	&	0.99	$\pm$	0.02	&	3	&	High-mass brown dwarf	\\
10798	&	14412	&	6.33	&	G8V	&	-0.49	$\pm$	0.01	&	0.73	$\pm$	0.01	&	1	&	Comparison sample	\\
10868	&	14348	&	7.19	&	F5	&	0.17	$\pm$	0.02	&	1.31	$\pm$	0.02	&	3	&	Subgiant, High-mass brown dwarf	\\
11028	&	14651	&	8.26	&	G0	&	-0.03	$\pm$	0.01	&	0.89	$\pm$	0.02	&	3	&	High-mass brown dwarf	\\
11072	&	14802	&	5.19	&	G2V	&	-0.07	$\pm$	0.01	&	1.12	$\pm$	0.01	&	1	&	Comparison sample	\\
12048	&	16141	&	6.83	&	G5IV	&	0.09	$\pm$	0.01	&	1.08	$\pm$	0.01	&	4	&	Subgiant, planet host	\\
12114	&	16160	&	5.79	&	K3V	&	-0.10	$\pm$	0.05	&	0.76	$\pm$	0.02	&	1	&	Comparison sample	\\
12191	&	16175	&	7.28	&	G0	&	0.26	$\pm$	0.02	&	1.31	$\pm$	0.03	&	2	&	Subgiant star, planet host	\\
12247	&	16400	&	5.65	&	G5III	&	-0.03	$\pm$	0.03	&	1.83	$\pm$	0.09	&	2	&	Giant star, planet host	\\
12350	&	16548	&	6.98	&	G0	&	0.10	$\pm$	0.01	&	1.19	$\pm$	0.03	&	2	&	Subgiant star, comparison sample	\\
12638	&	16760	&	8.70	&	G5	&	-0.02	$\pm$	0.01	&	0.95	$\pm$	0.02	&	3	&	Low-mass brown dwarf 	\\
12777	&	16895	&	4.10	&	F7V	&	-0.04	$\pm$	0.03	&	1.16	$\pm$	0.02	&	1	&	Comparison sample	\\
	&	17092	&	7.73	&		&	0.11	$\pm$	0.05	&	1.23	$\pm$	0.18	&	2	&	Giant star, planet host	\\
	13402	&	17925	&	6.05	&	K1V	&	0.10	$\pm$	0.03	&	0.89	$\pm$	0.01	&	1	&	Debris disc	\\
	13531	&	17878	&	3.93	&	G4III	&	-0.20	$\pm$	0.03	&	2.91	$\pm$	0.08	&	2	&	Giant star, comparison sample	\\
	13642	&	18143	&	7.52	&	K2	&	0.28	$\pm$	0.05	&	0.91	$\pm$	0.03	&	1	&	Debris disc	\\
	14086	&	18907	&	5.88	&	G8/K0V	&	-0.68	$\pm$	0.01	&				&	2	&	Subgiant star, comparison sample	\\
	14632	&	19373	&	4.05	&	G0V	&	0.09	$\pm$	0.01	&	1.12	$\pm$	0.01	&	1	&	Comparison sample	\\
	14954	&	19994	&	5.07	&	F8V	&	0.10	$\pm$	0.04	&	1.32	$\pm$	0.03	&	4	&	Debris disc and planet	\\
	15330	&	20766	&	5.53	&	G2V	&	-0.22	$\pm$	0.02	&	0.91	$\pm$	0.02	&	1	&	Comparison sample	\\
	15371	&	20807	&	5.24	&	G1V	&	-0.28	$\pm$	0.01	&	0.88	$\pm$	0.01	&	1	&	Debris disc	\\
	15457	&	20630	&	4.84	&	G5V	&	0.09	$\pm$	0.02	&	1.04	$\pm$	0.01	&	1	&	Comparison sample	\\
	15510	&	20794	&	4.26	&	G8V	&	-0.38	$\pm$	0.02	&	0.70$^{\ddag}$			&	1	&	Debris disc and  3 low-mass planets	\\
	15527	&	20782	&	7.36	&	G3V	&	-0.10	$\pm$	0.02	&	0.93	$\pm$	0.01	&	4	&	Cool planet	\\
	15776	&	21019	&	6.20	&	G2V	&	-0.56	$\pm$	0.01	&	1.01	$\pm$	0.02	&	2	&	Subgiant star, comparison sample	\\
	16537	&	22049	&	3.72	&	K2V	&	-0.04	$\pm$	0.02	&	0.83$\pm$0.05$^{\ddag}$			&	4	&	Debris disc and planet	\\
	16852	&	22484	&	4.29	&	F9V	&	-0.11	$\pm$	0.01	&	1.09	$\pm$	0.01	&	1	&	Debris disc	\\
	17096	&	23079	&	7.12	&	F8/G0V	&	-0.16	$\pm$	0.01	&	0.97	$\pm$	0.01	&	4	&	Cool planet	\\
	17183	&	22918	&	6.96	&	G5	&	-0.01	$\pm$	0.02	&	1.07	$\pm$	0.03	&	2	&	Subgiant star, comparison sample	\\
	17187	&	22781	&	8.78	&	K0	&	-0.35	$\pm$	0.02	&	0.75	$\pm$	0.02	&	3	&	Low-mass brown dwarf	\\
	17378	&	23249	&	3.52	&	K0IV	&	0.08	$\pm$	0.02	&	1.17	$\pm$	0.01	&	2	&	Subgiant star, comparison sample	\\
	17420	&	23356	&	7.10	&	K2V	&	-0.05	$\pm$	0.03	&	0.80	$\pm$	0.02	&	1	&	Debris disc	\\
	18432	&	24892	&	6.88	&	G8V	&	-0.38	$\pm$	0.01	&	0.93	$\pm$	0.02	&	2	&	Subgiant star, comparison sample	\\
	19038	&	25604	&	4.36	&	K0III	&	0.09	$\pm$	0.04	&	2.24	$\pm$	0.12	&	2	&	Giant star, comparison sample	\\
	19849	&	26965	&	4.43	&	K1V	&	-0.26	$\pm$	0.02	&	0.76	$\pm$	0.01	&	1	&	Comparison sample	\\
	19855	&	26913	&	6.94	&	G5IV	&	-0.03	$\pm$	0.02	&	0.98	$\pm$	0.01	&	1	&	Comparison sample	\\
	20199	&	27631	&	8.26	&	G3IV/V	&	-0.14	$\pm$	0.01	&	0.90	$\pm$	0.01	&	4	&	Cool planet	\\
	GSC02883-01687	&		&	12.16	&	G5	&	0.32	$\pm$	0.03	&	1.05	$\pm$	0.01	&	2	&	Hot planet	\\
	20723	&	28185	&	7.80	&	G5	&	0.24	$\pm$	0.02	&	1.05	$\pm$	0.01	&	4	&	Cool planet	\\
	20834	&	283668	&	9.40	&	K3V	&	-0.78	$\pm$	0.01	&	0.62	$\pm$	0.01	&	3	&	High-mass brown dwarf	\\
	20889	&	28305	&	3.53	&	K0 III	&	0.15	$\pm$	0.04	&	2.63	$\pm$	0.07	&	2	&	Giant star, planet host	\\
	21832	&	29587	&	7.29	&	G2V	&	-0.61	$\pm$	0.01	&	0.74	$\pm$	0.00	&	3	&	Low-mass brown dwarf	\\
	21850	&	30177	&	8.41	&	G8V	&	0.41	$\pm$	0.02	&	1.07	$\pm$	0.01	&	4	&	Two cool planets	\\
	21932	&	285968	&	10.00	&	M2	&	0.03	$\pm$	0.09	&	0.52	$\pm$	0.05	&	5	&	M dwarf, low-mass planet 	\\
	22203	&	30246	&	8.30	&	G5	&	0.12	$\pm$	0.01	&	1.07	$\pm$	0.01	&	3	&	High-mass brown dwarf	\\
	22263	&	30495	&	5.49	&	G3V	&	0.01	$\pm$	0.01	&	1.05	$\pm$	0.01	&	1	&	Debris disc	\\
	22320	&	30669	&	9.12	&	G8/K0V	&	0.17	$\pm$	0.02	&	0.96	$\pm$	0.02	&	4	&	Cool planet	\\
	23311	&	32147	&	6.22	&	K3V	&	0.37	$\pm$	0.05	&	0.83	$\pm$	0.02	&	1	&	Comparison sample	\\
	23816	&	33081	&	7.04	&	F7V	&	-0.19	$\pm$	0.05	&	1.16	$\pm$	0.04	&	1	&	Debris disc	\\
	23889	&	33283	&	8.05	&	G3/G5V	&	0.27	$\pm$	0.02	&	1.39	$\pm$	0.04	&	4	&	Cool planet	\\
	24186	&	33793	&	8.80	&	M0	&	-0.39	$\pm$	0.09	&	0.35	$\pm$	0.05	&	5	&	M dwarf, two low-mass planets	\\
	24205	&	33636	&	7.00	&	G0	&	-0.16	$\pm$	0.01	&	0.98	$\pm$	0.01	&	1	&	Debris disc	\\
	24786	&	34721	&	5.96	&	G0V	&	0.05	$\pm$	0.04	&	1.15	$\pm$	0.02	&	1	&	Comparison sample	\\
	24813	&	34411	&	4.69	&	G0V	&	0.07	$\pm$	0.01	&	1.06	$\pm$	0.01	&	1	&	Comparison sample	\\
	25110	&	33564	&	5.08	&	F6V	&	0.00	$\pm$	0.04	&	1.27	$\pm$	0.02	&	1	&	Cool planet	\\
	25878	&	36395	&	8.00	&	M1.5	&	0.00	$\pm$	0.09	&	0.60	$\pm$	0.06	&	5	&	M dwarf, planet host	\\
	26394	&	39091	&	5.65	&	G3IV	&	0.03	$\pm$	0.01	&	1.07	$\pm$	0.01	&	3	&	Low-mass brown dwarf and planet	\\
	26779	&	37394	&	6.21	&	K1V	&	0.16	$\pm$	0.02	&	0.93	$\pm$	0.00	&	1	&	Debris disc	\\
	27072	&	38393	&	3.59	&	F7V	&	-0.05	$\pm$	0.03	&	1.20	$\pm$	0.02	&	1	&	Debris disc	\\
	27253	&	38529	&	5.95	&	G4V	&	0.31	$\pm$	0.04	&	1.38	$\pm$	0.02	&	3	&	Subgiant, low-mass BD and planet	\\
	27435	&	38858	&	5.97	&	G4V	&	-0.25	$\pm$	0.01	&	0.87	$\pm$	0.01	&	1	&	Debris disc and low-mass planet	\\
	27828	&	39392	&	8.40	&	F8	&	-0.54	$\pm$	0.01	&	0.94	$\pm$	0.04	&	3	&	Low-mass brown dwarf	\\
	27887	&	40307	&	7.17	&	K3V	&	-0.19	$\pm$	0.04	&	0.74	$\pm$	0.02	&	1	&	Debris disc and 6 low-mass planets	\\
	27913	&	39587	&	4.39	&	G0V	&	0.01	$\pm$	0.03	&	1.07	$\pm$	0.00	&	1	&	Comparison sample	\\
	27980	&	39833	&	7.65	&	G0III	&	0.15	$\pm$	0.02	&	1.09	$\pm$	0.02	&	1	&	Debris disc	\\
	28393	&	41004	&	8.65	&	K2V	&	0.21	$\pm$	0.03	&	0.92	$\pm$	0.02	&	4	&	Cool planet	\\
	28767	&	40979	&	6.74	&	F8	&	0.18	$\pm$	0.02	&	1.24	$\pm$	0.01	&	1	&	Debris disc and planet	\\
	28954	&	41593	&	6.76	&	K0	&	0.03	$\pm$	0.03	&	0.89	$\pm$	0.01	&	1	&	Comparison sample	\\
	29271	&	43834	&	5.08	&	G5V	&	0.13	$\pm$	0.02	&	1.00	$\pm$	0.02	&	1	&	Debris disc	\\
	29295	&	42581	&	8.20	&	M1	&	-0.10	$\pm$	0.09	&	0.55	$\pm$	0.05	&	5	&	M dwarf, brown dwarf + low-mass planet	\\
	29568	&	43162	&	6.37	&	G5V	&	0.01	$\pm$	0.03	&	0.98	$\pm$	0.01	&	1	&	Comparison sample	\\
	30503	&	45184	&	6.37	&	G2V	&	0.03	$\pm$	0.01	&	1.03	$\pm$	0.01	&	1	&	Debris disc and low-mass planet	\\
	31246	&	46375	&	7.91	&	K1IV	&	0.32	$\pm$	0.03	&	0.94	$\pm$	0.02	&	4	&	Debris disc and planet	\\
	31293	&		&	10.50	&	M3	&	-0.04	$\pm$	0.09	&	0.45	$\pm$	0.06	&	5	&	M dwarf, comparison	\\
	31592	&	47205	&	3.95	&	K1III	&	-0.39	$\pm$	0.09	&	1.23	$\pm$	0.12	&	4	&	Cool planet	\\
	31711	&	48189	&	6.15	&	G1/G2V	&	-0.17	$\pm$	0.06	&	0.97	$\pm$	0.04	&	1	&	Debris disc	\\
	32439	&	46588	&	5.44	&	F8V	&	-0.14	$\pm$	0.02	&	1.06	$\pm$	0.02	&	1	&	Comparison sample	\\
	32480	&	48682	&	5.24	&	G0V	&	0.09	$\pm$	0.02	&	1.16	$\pm$	0.01	&	1	&	Debris disc	\\
	32916	&	49674	&	8.10	&	G0	&	0.27	$\pm$	0.02	&	1.05	$\pm$	0.02	&	4	&	Hot planet	\\
	32970	&	50499	&	7.21	&	G1V	&	0.27	$\pm$	0.02	&	1.23	$\pm$	0.01	&	4	&	Debris disc and planet	\\
	32984	&	50281	&	6.58	&	K3V	&	0.01	$\pm$	0.05	&	0.75	$\pm$	0.02	&	1	&	Comparison sample	\\
		&	50281B	&	10.10	&	M2.5	&	-0.13	$\pm$	0.09	&	0.44	$\pm$	0.06	&	5	&	M dwarf, comparison	\\
		33212	&	50554	&	6.84	&	F8	&	-0.09	$\pm$	0.01	&	1.03	$\pm$	0.01	&	1	&	Debris disc and planet	\\
		33277	&	50692	&	5.74	&	G0V	&	-0.21	$\pm$	0.02	&	0.93	$\pm$	0.02	&	1	&	Comparison sample	\\
		33690	&	53143	&	6.81	&	K0IV-V	&	0.15	$\pm$	0.03	&	0.97	$\pm$	0.01	&	1	&	Debris disc	\\
		33719	&	52265	&	6.29	&	G0III-IV	&	0.18	$\pm$	0.02	&	1.21	$\pm$	0.01	&	4	&	Debris disc and 2 planets	\\
		34017	&	52711	&	5.93	&	G4V	&	-0.14	$\pm$	0.02	&	0.96	$\pm$	0.01	&	1	&	Comparison sample	\\
		34065	&	53705	&	5.56	&	G3V	&	-0.25	$\pm$	0.01	&	0.89	$\pm$	0.01	&	1	&	Comparison sample	\\
		35136	&	55575	&	5.54	&	G0V	&	-0.38	$\pm$	0.02	&	0.89	$\pm$	0.01	&	1	&	Comparison sample	\\
		36208	&		&	9.80	&	M4	&	0.01	$\pm$	0.09	&	0.27	$\pm$	0.12	&	5	&	M dwarf, 2 low-mass planets	\\
		36439	&	58855	&	5.35	&	F6V	&	-0.33	$\pm$	0.03	&	1.05	$\pm$	0.02	&	1	&	Comparison sample	\\
		36616	&	59686	&	5.45	&	K2III	&	0.13	$\pm$	0.04	&	1.98	$\pm$	0.19	&	2	&	Giant star, planet host	\\
		36795	&	60532	&	4.45	&	F6IV-V	&	-0.24	$\pm$	0.02	&	1.36	$\pm$	0.01	&	2	&	Subgiant star, two planets	\\
		36827	&	60491	&	8.16	&	K2V	&	-0.21	$\pm$	0.04	&	0.78	$\pm$	0.02	&	1	&	Debris disc	\\
		36906	&	60234	&	7.68	&	G0	&	0.03	$\pm$	0.03	&	1.54	$\pm$	0.08	&	1	&	Debris disc	\\
		NGC2423-3	&		&	10.04	&	G5IV-V/K2III	&	0.00	$\pm$	0.04	&	2.40$\pm$ 0.20 $^{\rm a)}$	&	3	&	Low-mass brown dwarf	\\
		37826	&	62509	&	1.15	&	K0III	&	0.09	$\pm$	0.03	&	2.03	$\pm$	0.07	&	2	&	Giant star, planet host	\\
		37853	&	63077	&	5.36	&	G0V	&	-0.84	$\pm$	0.01	&				&	1	&	Comparison sample	\\
		38558	&	65216	&	7.97	&	G5V	&	-0.14	$\pm$	0.02	&	0.92	$\pm$	0.02	&	4	&	Two cool planets	\\
		38784	&	62613	&	6.55	&	G8V	&	-0.09	$\pm$	0.02	&	0.92	$\pm$	0.02	&	1	&	Comparison sample	\\
		39064	&	65430	&	7.68	&	K0V	&	-0.11	$\pm$	0.02	&	0.80	$\pm$	0.01	&	3	&	High-mass brown dwarf	\\
		39903	&	68456	&	4.74	&	F5V	&	-0.34	$\pm$	0.06	&	1.19	$\pm$	0.05	&	1	&	Comparison sample	\\
		40501	&		&	10.10	&	M2	&	-0.17	$\pm$	0.09	&	0.43	$\pm$	0.05	&	5	&	M dwarf, comparison	\\
		40693	&	69830	&	5.95	&	K0V	&	0.02	$\pm$	0.04	&	0.93	$\pm$	0.02	&	4	&	Debris disc and 3 low-mass planets	\\
		40843	&	69897	&	5.13	&	F6V	&	-0.32	$\pm$	0.02	&	1.03	$\pm$	0.01	&	1	&	Comparison sample	\\
		41484	&	71148	&	6.32	&	G5V	&	0.03	$\pm$	0.02	&	1.04	$\pm$	0.02	&	1	&	Comparison sample	\\
		41926	&	72673	&	6.38	&	K0V	&	-0.33	$\pm$	0.02	&	0.76	$\pm$	0.02	&	1	&	Comparison sample	\\
		42074	&	72760	&	7.32	&	G5	&	0.06	$\pm$	0.02	&	0.93	$\pm$	0.01	&	1	&	Comparison sample	\\
		42173	&	72946	&	7.25	&	G5V	&	0.03	$\pm$	0.02	&	0.96$\pm$ 0.07 $^{\rm b)}$			&	3	&	High-mass brown dwarf	\\
		42214	&	73256	&	8.08	&	G8/K0V	&	0.26	$\pm$	0.02	&	1.03	$\pm$	0.02	&	4	&	Hot planet	\\
		42282	&	73526	&	8.99	&	G6V	&	0.19	$\pm$	0.02	&	1.06	$\pm$	0.04	&	1	&	Debris disc and two planets	\\
		42333	&	73350	&	6.74	&	G0	&	0.13	$\pm$	0.02	&	1.09	$\pm$	0.01	&	1	&	Debris disc	\\
		42430	&	73752	&	5.05	&	G3/G5V	&	0.26	$\pm$	0.04	&	1.26	$\pm$	0.04	&	1	&	Comparison sample	\\
		42438	&	72905	&	5.63	&	G1.5V	&	-0.02	$\pm$	0.03	&	1.05	$\pm$	0.00	&	1	&	Debris disc	\\
		42446	&	73534	&	8.23	&	G5	&	0.29	$\pm$	0.05	&	1.25	$\pm$	0.05	&	4	&	Subgiant star, planet host	\\
		HAT-P-13	&		&	10.62	&	G4	&	0.48	$\pm$	0.03	&	1.22	$\pm$	0.03	&	3	&	Low-mass brown dwarf and planet	\\
		42527	&	73108	&	5.79	&	K1III	&	-0.17	$\pm$	0.03	&	1.01	$\pm$	0.04	&	2	&	Giant star, planet host	\\
		42528	&	73764	&	6.60	&	K0	&	0.01	$\pm$	0.03	&	1.76	$\pm$	0.05	&	2	&	Giant star, comparison sample	\\
		42723	&	74156	&	7.61	&	G0	&	0.05	$\pm$	0.02	&	1.21	$\pm$	0.04	&	4	&	Two cool planets	\\
		42808	&	74576	&	6.58	&	K2V	&	0.05	$\pm$	0.03	&	0.83	$\pm$	0.01	&	1	&	Comparison sample	\\
		43177	&	75289	&	6.35	&	G0	&	0.23	$\pm$	0.02	&	1.23	$\pm$	0.01	&	4	&	Hot planet	\\
		43587	&	75732	&	5.96	&	G8V	&	0.42	$\pm$	0.03	&	0.98	$\pm$	0.01	&	1	&	Four giant, one low-mass planets	\\
		43625	&	75616	&	6.92	&	F5	&	-0.36	$\pm$	0.03	&	1.01	$\pm$	0.03	&	1	&	Debris disc	\\
		43686	&	76700	&	8.16	&	G8V	&	0.35	$\pm$	0.02	&	1.13	$\pm$	0.08	&	4	&	Hot planet	\\
		43726	&	76151	&	6.01	&	G3V	&	0.13	$\pm$	0.02	&	1.08	$\pm$	0.01	&	1	&	Debris disc	\\
		44259	&	77065	&	8.78	&	G5	&	-0.42	$\pm$	0.02	&	0.71	$\pm$	0.01	&	3	&	Low-mass brown dwarf	\\
		44291	&	77338	&	8.63	&	K0IV	&	0.38	$\pm$	0.03	&	1.00	$\pm$	0.01	&	4	&	Hot planet	\\
		44387	&		&	9.95	&	K7	&	0.04	$\pm$	0.04	&	0.77	$\pm$	0.02	&	3	&	Low-mass brown dwarf	\\
		44897	&	78366	&	5.95	&	F9V	&	0.00	$\pm$	0.02	&	1.04	$\pm$	0.02	&	1	&	Comparison sample	\\
		45333	&	79028	&	5.18	&	F9V	&	0.07	$\pm$	0.03	&	1.14	$\pm$	0.03	&	1	&	Comparison sample	\\
		45617	&	79969	&	7.20	&	K3V	&	-0.08	$\pm$	0.05	&	0.79	$\pm$	0.00	&	1	&	Comparison sample	\\
		45908	&	304636	&	9.50	&	M0.5	&	-0.16	$\pm$	0.09	&	0.53	$\pm$	0.05	&	5	&	M dwarf, comparison	\\
		46471	&	81688	&	5.41	&	K0III-IV	&	-0.36	$\pm$	0.02	&	1.33	$\pm$	0.22	&	2	&	Giant star, planet host	\\
		46580	&	82106	&	7.20	&	K3V	&	0.02	$\pm$	0.05	&	0.77	$\pm$	0.02	&	1	&	Comparison sample	\\
		47007	&	82943	&	6.54	&	G0	&	0.24	$\pm$	0.01	&	1.17	$\pm$	0.01	&	4	&	Debris disc and 3 planets	\\
		47103	&		&	10.90	&	M2.5	&	-0.27	$\pm$	0.09	&	0.32	$\pm$	0.07	&	5	&	M dwarf, comparison	\\
		47202	&	83443	&	8.23	&	K0V	&	0.35	$\pm$	0.02	&	1.02	$\pm$	0.01	&	4	&	Hot planet	\\
		47425	&		&	10.80	&	M3	&	0.04	$\pm$	0.09	&	0.42	$\pm$	0.08	&	5	&	M dwarf, comparison	\\
		47592	&	84117	&	4.93	&	G0V	&	-0.07	$\pm$	0.04	&	1.07	$\pm$	0.02	&	1	&	Comparison sample	\\
		47780	&		&	10.10	&	M2.5	&	-0.06	$\pm$	0.09	&	0.46	$\pm$	0.06	&	5	&	M dwarf, comparison	\\
		48113	&	84737	&	5.08	&	G2V	&	0.11	$\pm$	0.02	&	1.16	$\pm$	0.04	&	1	&	Comparison sample	\\
		48711	&	86081	&	8.73	&	F8	&	0.16	$\pm$	0.02	&	1.19	$\pm$	0.04	&	4	&	Hot planet	\\
		48739	&	86226	&	7.93	&	G2V	&	-0.05	$\pm$	0.01	&	1.00	$\pm$	0.01	&	4	&	Two cool planets	\\
		48780	&	86264	&	7.41	&	F7V	&	0.22	$\pm$	0.05	&	1.41	$\pm$	0.03	&	4	&	Cool planet	\\
		49081	&	86728	&	5.37	&	G1V	&	0.24	$\pm$	0.02	&	1.10	$\pm$	0.01	&	1	&	Comparison sample	\\
		49699	&	87883	&	7.56	&	K0	&	0.10	$\pm$	0.05	&	0.83	$\pm$	0.02	&	1	&	Cool planet	\\
		49813	&	88133	&	8.01	&	G5 IV	&	0.30	$\pm$	0.02	&	1.24	$\pm$	0.05	&	2	&	Subgiant star, planet host	\\
		49986	&		&	9.30	&	M2	&	-0.01	$\pm$	0.09	&	0.53	$\pm$	0.05	&	5	&	M dwarf, planet host	\\
		BD+202457	&		&	9.75	&	K2II	&	-0.77	$\pm$	0.03	&	2.8	$\pm$ 1.5$^{\rm c)}$ 		&	3	&	Giant star, two low-mass brown dwarfs	\\
		50384	&	89125	&	5.81	&	F8V	&	-0.41	$\pm$	0.02	&	0.94	$\pm$	0.01	&	1	&	Debris disc	\\
		GJ388	&		&	9.40	&	M3.5	&	0.12	$\pm$	0.10	&	0.47	$\pm$	0.07	&	5	&	M dwarf, comparison	\\
		Gam 01 Leo	&		&	2.01	&	K0III	&	-0.44	$\pm$	0.03	&	1.59	$\pm$	0.12	&	2	&	Giant star, planet host	\\
		50671	&	89707	&	7.17	&	G1V	&	-0.53	$\pm$	0.03	&	0.84	$\pm$	0.01	&	3	&	High-mass brown dwarf	\\
		50887	&	90043	&	7.38	&	G5	&	-0.09	$\pm$	0.02	&	1.31	$\pm$	0.03	&	2	&	Giant star, two planets	\\
		51317	&		&	9.70	&	M2	&	-0.17	$\pm$	0.09	&	0.41	$\pm$	0.06	&	5	&	M dwarf, comparison	\\
		51459	&	90839	&	4.82	&	F8V	&	-0.11	$\pm$	0.01	&	1.07	$\pm$	0.01	&	1	&	Debris disc	\\
		52278	&	92320	&	8.38	&	G0	&	-0.06	$\pm$	0.01	&	0.98	$\pm$	0.01	&	3	&	High-mass brown dwarf	\\
		52409	&	92788	&	7.31	&	G5	&	0.31	$\pm$	0.02	&	1.11	$\pm$	0.01	&	4	&	Two cool planets	\\
		52462	&	92945	&	7.72	&	K1V	&	-0.04	$\pm$	0.03	&	0.84	$\pm$	0.02	&	1	&	Debris disc	\\
		53252	&	94388	&	5.23	&	F6V	&	-0.02	$\pm$	0.04	&	1.43	$\pm$	0.03	&	1	&	Comparison sample	\\
		BD-103166 	&		&	10.01	&	K3V	&	0.40	$\pm$	0.05	&	1.00	$\pm$	0.02	&	4	&	Hot planet	\\
		53666	&	95089	&	7.92	&	K0 D	&	0.00	$\pm$	0.02	&	1.48	$\pm$	0.09	&	2	&	Giant star, planet host	\\
		53721	&	95128	&	5.03	&	G0V	&	0.01	$\pm$	0.01	&	1.03	$\pm$	0.01	&	1	&	Cool planet	\\
		54195	&	96167	&	8.09	&	G5	&	0.34	$\pm$	0.03	&	1.31	$\pm$	0.07	&	4	&	Subgiant star, planet host	\\
		54532	&		&	10.40	&	M2	&	-0.10	$\pm$	0.09	&	0.45	$\pm$	0.05	&	5	&	M dwarf, comparison	\\
		54745	&	97334	&	6.41	&	G0V	&	0.10	$\pm$	0.03	&	1.10	$\pm$	0.01	&	1	&	Comparison sample	\\
		54906	&	97658	&	7.76	&	K1V	&	-0.26	$\pm$	0.03	&	0.78	$\pm$	0.02	&	1	&	Low-mass planet	\\
		55409	&	98649	&	8.00	&	G3/G5V	&	-0.06	$\pm$	0.02	&	0.95	$\pm$	0.02	&	4	&	Cool planet	\\
		55664	&	99109	&	9.10	&	K0	&	0.43	$\pm$	0.04	&	0.98	$\pm$	0.02	&	4	&	Cool planet	\\
		55848	&	99492	&	7.58	&	K2V	&	0.45	$\pm$	0.04	&	0.48 $\pm$ 0.51$^{\ddag}$			&	1	&	Cool planet	\\
		56452	&	100623	&	5.96	&	K0V	&	-0.35	$\pm$	0.02	&	0.74	$\pm$	0.01	&	1	&	Comparison sample	\\
		56528	&		&	9.80	&	M1.5	&	-0.13	$\pm$	0.09	&	0.47	$\pm$	0.05	&	5	&	M dwarf, two planets	\\
		56830	&	101259	&	6.40	&	G6/G8V	&	-0.86	$\pm$	0.01	&				&	1	&	Debris disc, giant?	\\
		56997	&	101501	&	5.31	&	G8V	&	-0.02	$\pm$	0.01	&	0.96	$\pm$	0.01	&	1	&	Comparison sample	\\
		57157	&	101886	&	10.40	&	M1	&	-0.27	$\pm$	0.09	&	0.43	$\pm$	0.05	&	5	&	M dwarf, comparison	\\
		57172	&	101930	&	8.21	&	K1V	&	0.27	$\pm$	0.03	&	0.93	$\pm$	0.01	&	4	&	Cool planet	\\
		57370	&	102195	&	8.07	&	K0	&	0.09	$\pm$	0.02	&	0.93	$\pm$	0.01	&	4	&	Hot planet	\\
		57428	&	102272	&	8.71	&	K0	&	-0.41	$\pm$	0.03	&	1.05	$\pm$	0.12	&	2	&	Giant star, two planets	\\
		57443	&	102365	&	4.89	&	G3/G5V	&	-0.31	$\pm$	0.01	&	0.83	$\pm$	0.00	&	1	&	Low-mass planet	\\
		57507	&	102438	&	6.48	&	G5V	&	-0.29	$\pm$	0.01	&	0.81	$\pm$	0.00	&	1	&	Comparison sample	\\
		57548	&		&	11.10	&	M4	&	-0.25	$\pm$	0.09	&	0.23	$\pm$	0.10	&	5	&	M dwarf, 1 low-mass planet	\\
		57820	&	102956	&	8.00	&	A	&	0.14	$\pm$	0.04	&	1.56	$\pm$	0.09	&	2	&	Giant star, planet host	\\
		58237	&	103720	&	9.50	&	K3V	&	0.07	$\pm$	0.03	&	0.83	$\pm$	0.02	&	4	&	Hot planet	\\
		58263	&	103774	&	7.13	&	F5	&	0.14	$\pm$	0.04	&	1.34	$\pm$	0.02	&	4	&	Hot planet	\\
		58451	&	104067	&	7.92	&	K2V	&	0.10	$\pm$	0.03	&	0.83	$\pm$	0.02	&	1	&	Debris disc and planet	\\
		58576	&	104304	&	5.54	&	K0IV	&	0.30	$\pm$	0.02	&	1.05	$\pm$	0.02	&	1	&	Debris disc	\\
		58952	&	104985	&	5.79	&	G9III	&	-0.36	$\pm$	0.02	&	1.22	$\pm$	0.05	&	2	&	Giant star, planet host	\\
		59285	&	105639	&	5.95	&	K3III	&	0.09	$\pm$	0.05	&	1.35	$\pm$	0.08	&	2	&	Giant star, comparison sample	\\
		59646	&	106314	&	6.91	&	G5	&	0.10	$\pm$	0.03	&	1.52	$\pm$	0.03	&	2	&	Giant star, comparison sample	\\
		59847	&	106714	&	4.93	&	K0III	&	-0.20	$\pm$	0.03	&	1.61	$\pm$	0.12	&	2	&	Giant star, comparison sample	\\
		59856	&	106760	&	4.99	&	K1III	&	-0.12	$\pm$	0.05	&	1.85	$\pm$	0.14	&	2	&	Giant star, comparison sample	\\
		60025	&	107067	&	8.69	&	F8	&	-0.16	$\pm$	0.03	&	1.12	$\pm$	0.02	&	1	&	Debris disc	\\
		60074	&	107146	&	7.04	&	G2V	&	-0.07	$\pm$	0.02	&	1.03	$\pm$	0.01	&	1	&	Debris disc	\\
		60081	&	107148	&	8.01	&	G5	&	0.26	$\pm$	0.01	&	1.10	$\pm$	0.01	&	1	&	Cool planet	\\
		60202	&	107383	&	4.72	&	G8III	&	-0.31	$\pm$	0.02	&	2.02	$\pm$	0.11	&	3	&	Low-mass brown dwarf	\\
		NGC4349-127	&		&	10.82	&	K	&	-0.18	$\pm$	0.05	& 0.64  $\pm$ 0.52$^{\ddag}$		&	3	&	Low-mass brown dwarf	\\
		60559	&		&	11.30	&	M2.5	&	-0.33	$\pm$	0.09	&	0.23	$\pm$	0.10	&	5	&	M dwarf, comparison	\\
		60585	&	108103	&	8.55	&	G5	&	0.31	$\pm$	0.04	&	1.13	$\pm$	0.03	&	2	&	Subgiant star, comparison sample	\\
		60644	&	108147	&	6.99	&	F8/G0V	&	0.05	$\pm$	0.01	&	1.15	$\pm$	0.01	&	4	&	Cool planet	\\
		61028	&	108874	&	8.76	&	G5	&	0.26	$\pm$	0.03	&	1.03	$\pm$	0.02	&	1	&	Debris disc and  2 planets	\\
		61100	&	109011	&	8.08	&	K2V	&	-0.18	$\pm$	0.05	&	0.79	$\pm$	0.02	&	1	&	Comparison sample	\\
		61595	&	109749	&	8.08	&	G3V	&	0.21	$\pm$	0.02	&	1.11	$\pm$	0.02	&	4	&	Hot planet	\\
		61629	&		&	10.70	&	M3	&	0.00	$\pm$	0.09	&	0.43	$\pm$	0.07	&	5	&	M dwarf, comparison	\\
		61740	&	110014	&	4.66	&	K2III	&	0.35	$\pm$	0.06	&	2.94	$\pm$	0.10	&	2	&	Giant star, 2 planets	\\
		62145	&	110883	&	7.01	&	K3V	&	0.13	$\pm$	0.04	&	0.85	$\pm$	0.02	&	1	&	Comparison sample	\\
		62207	&	110897	&	5.95	&	G0V	&	-0.60	$\pm$	0.01	&				&	1	&	Debris disc	\\
		62523	&	111395	&	6.29	&	G7V	&	0.11	$\pm$	0.02	&	1.02	$\pm$	0.01	&	1	&	Comparison sample	\\
		62534	&	111232	&	7.59	&	G5V	&	-0.43	$\pm$	0.01	&	0.77	$\pm$	0.01	&	4	&	Cool planet	\\
		63033	&	112164	&	5.89	&	G2IV	&	0.31	$\pm$	0.02	&	1.49	$\pm$	0.02	&	1	&	Comparison sample	\\
		63742	&	113449	&	7.69	&	G5V	&	-0.09	$\pm$	0.04	&	0.84	$\pm$	0.02	&	1	&	Comparison sample	\\
		64394	&	114710	&	4.23	&	G0V	&	0.06	$\pm$	0.02	&	1.12	$\pm$	0.02	&	1	&	Comparison sample	\\
		64408	&	114613	&	4.85	&	G3V	&	0.12	$\pm$	0.01	&	1.26	$\pm$	0.01	&	2	&	Subgiant star, comparison sample	\\
		64426	&	114762	&	7.30	&	F9V	&	-0.74	$\pm$	0.02	&	0.85	$\pm$	0.00	&	3	&	Low-mass brown dwarf	\\
		64457	&	114783	&	7.56	&	K0	&	0.18	$\pm$	0.07	&	0.87	$\pm$	0.02	&	4	&	Two cool planets	\\
		64459	&	114729	&	6.68	&	G0V	&	-0.34	$\pm$	0.01	&	0.93	$\pm$	0.01	&	4	&	Cool planet	\\
		64792	&	115383	&	5.19	&	G0V	&	0.18	$\pm$	0.04	&	1.21	$\pm$	0.02	&	1	&	Cool planet	\\
		64797	&	115404	&	6.49	&	K2V	&	-0.11	$\pm$	0.03	&	0.80	$\pm$	0.02	&	1	&	Comparison sample	\\
		64924	&	115617	&	4.74	&	G5V	&	-0.02	$\pm$	0.01	&	0.92	$\pm$	0.01	&	1	&	Debris disc and 3 low-mass planets	\\
		65515	&	116956	&	7.29	&	G9IV-V	&	0.09	$\pm$	0.04	&	0.94	$\pm$	0.01	&	1	&	Comparison sample	\\
		65530	&	117043	&	6.50	&	G6V	&	0.16	$\pm$	0.03	&	0.98	$\pm$	0.02	&	1	&	Comparison sample	\\
		65721	&	117176	&	4.97	&	G5V	&	-0.11	$\pm$	0.01	&	1.07	$\pm$	0.01	&	1	&	Debris disc and planet	\\
		65808	&	117207	&	7.26	&	G8IV/V	&	0.22	$\pm$	0.02	&	1.03	$\pm$	0.01	&	4	&	Cool planet	\\
		65859	&		&	9.10	&	M1	&	-0.14	$\pm$	0.09	&	0.51	$\pm$	0.05	&	5	&	M dwarf, comparison	\\
		66047	&	117618	&	7.17	&	G2V	&	-0.03	$\pm$	0.01	&	1.04	$\pm$	0.01	&	4	&	Two cool planets	\\
		66192	&	118203	&	8.05	&	K0	&	0.12	$\pm$	0.06	&	1.25	$\pm$	0.07	&	4	&	Subgiant star, planet host	\\
		66704	&	119124	&	6.31	&	F7.7V	&	-0.31	$\pm$	0.05	&	1.02	$\pm$	0.04	&	1	&	Debris disc	\\
		66781	&	119332	&	7.77	&	K0IV-V	&	-0.04	$\pm$	0.03	&	0.86	$\pm$	0.02	&	1	&	Debris disc	\\
		67155	&	119850	&	8.50	&	M2	&	-0.10	$\pm$	0.09	&	0.47	$\pm$	0.05	&	5	&	M dwarf, comparison	\\
		67275	&	120136	&	4.50	&	F7V	&	0.36	$\pm$	0.04	&	1.41	$\pm$	0.00	&	4	&	Hot planet	\\
		67422	&	120476	&	7.05	&	K2	&	0.06	$\pm$	0.05	&	0.78	$\pm$	0.01	&	1	&	Comparison sample	\\
		67620	&	120690	&	6.43	&	G5V	&	0.03	$\pm$	0.03	&	1.00	$\pm$	0.02	&	1	&	Comparison sample	\\
		68184	&	122064	&	6.49	&	K3V	&	0.29	$\pm$	0.04	&	0.83	$\pm$	0.02	&	1	&	Comparison sample	\\
		68469	&	122303	&	9.70	&	M1	&	-0.08	$\pm$	0.09	&	0.52	$\pm$	0.05	&	5	&	M dwarf, low-mass planet 	\\
		68578	&	122562	&	7.69	&	G5	&	0.31	$\pm$	0.04	&	1.12	$\pm$	0.04	&	3	&	Low-mass brown dwarf	\\
		68593	&	122652	&	7.16	&	F8	&	0.00	$\pm$	0.02	&	1.14	$\pm$	0.02	&	1	&	Debris disc	\\
		68682	&	122742	&	6.27	&	G8V	&	0.05	$\pm$	0.03	&	0.99	$\pm$	0.02	&	1	&	Comparison sample	\\
		68904	&	123351	&	7.58	&	K0	&	0.03	$\pm$	0.03	&	1.32	$\pm$	0.06	&	2	&	Giant star, comparison sample	\\
		69090	&	122862	&	6.02	&	G1V	&	-0.20	$\pm$	0.01	&	1.02	$\pm$	0.01	&	1	&	Comparison sample	\\
		69185	&	123929	&	7.28	&	G8V	&	-0.29	$\pm$	0.02	&	1.29	$\pm$	0.05	&	2	&	Giant star, comparison sample	\\
		69427	&	124294	&	4.18	&	K3III	&	-0.43	$\pm$	0.04	&	1.00	$\pm$	0.06	&	2	&	Giant star, comparison sample	\\
		69612	&	124679	&	5.29	&	K1III	&	-0.08	$\pm$	0.03	&	1.61	$\pm$	0.11	&	2	&	Giant star, comparison sample	\\
		69965	&	125276	&	5.87	&	F7V	&	-0.65	$\pm$	0.03	&	0.83	$\pm$	0.02	&	1	&	Comparison sample	\\
		70027	&	125560	&	4.84	&	K3III	&	0.27	$\pm$	0.07	&	1.29	$\pm$	0.20	&	2	&	Giant star, comparison sample	\\
		70038	&	125490	&	6.42	&	G5	&	-0.04	$\pm$	0.03	&	2.04	$\pm$	0.07	&	2	&	Giant star, comparison sample	\\
		70319	&	126053	&	6.25	&	G1V	&	-0.28	$\pm$	0.03	&	0.86	$\pm$	0.02	&	1	&	Comparison sample	\\
		70616	&	126647	&	7.20	&	K0	&	0.35	$\pm$	0.06	&	1.36	$\pm$	0.03	&	2	&	Subgiant star, comparison sample	\\
		70695	&	126525	&	7.85	&	G5V	&	-0.05	$\pm$	0.01	&	0.95	$\pm$	0.02	&	4	&	Cool planet	\\
		70857	&	128642	&	6.88	&	G5	&	-0.03	$\pm$	0.03	&	0.94	$\pm$	0.02	&	1	&	Comparison sample	\\
		70890	&		&	11.10	&	M4.5	&	-0.03	$\pm$	0.09	&	0.47	$\pm$	0.06	&	5	&	M dwarf, 1 low-mass planet	\\
		71181	&	128165	&	7.24	&	K3V	&	-0.04	$\pm$	0.05	&	0.76	$\pm$	0.02	&	1	&	Debris disc	\\
		71395	&	128311	&	7.48	&	K0	&	0.09	$\pm$	0.03	&	0.83	$\pm$	0.01	&	4	&	Debris discs and 2 planets	\\
		71681	&	128621	&	1.35	&	K1V	&	0.26	$\pm$	0.03	&	0.94	$\pm$	0.02	&	1	&	Low-mass planet	\\
		71683	&	128620	&	-0.01	&	G2V	&	0.23	$\pm$	0.02	&	1.10	$\pm$	0.01	&	1	&	Comparison sample	\\
		71743	&	128987	&	7.24	&	G6V	&	0.14	$\pm$	0.04	&	0.98	$\pm$	0.01	&	1	&	Comparison sample	\\
		72339	&	130322	&	8.04	&	K0III	&	0.06	$\pm$	0.01	&	0.94	$\pm$	0.02	&	4	&	Debris disc and planet	\\
		72567	&	130948	&	5.86	&	G2V	&	-0.07	$\pm$	0.02	&	1.05	$\pm$	0.02	&	1	&	Comparison sample	\\
		72848	&	131511	&	6.00	&	K2V	&	0.14	$\pm$	0.03	&	0.93	$\pm$	0.01	&	1	&	Debris disc	\\
		72944	&		&	10.20	&	M2	&	-0.02	$\pm$	0.09	&	0.50	$\pm$	0.05	&	5	&	M dwarf, comparison	\\
		73100	&	132254	&	5.63	&	F7V	&	0.05	$\pm$	0.03	&	1.24	$\pm$	0.02	&	1	&	Debris disc	\\
		73128	&	132032	&	8.11	&	G5	&	0.09	$\pm$	0.01	&	1.10	$\pm$	0.01	&	3	&	High-mass brown dwarf	\\
		73408	&	131664	&	8.13	&	G3V	&	0.30	$\pm$	0.01	&	1.15	$\pm$	0.01	&	3	&	Low-mass brown dwarf	\\
		73869	&	134319	&	8.40	&	G5	&	-0.25	$\pm$	0.04	&	0.91	$\pm$	0.03	&	1	&	Debris disc	\\
		74033	&	134113	&	8.26	&	F9V 	&	-0.92	$\pm$	0.02	&	0.85	$\pm$	0.02	&	3	&	High-mass brown dwarf	\\
		74500	&	134987	&	6.47	&	G5V	&	0.27	$\pm$	0.02	&	1.10	$\pm$	0.01	&	4	&	Two cool planets	\\
		74702	&	135599	&	6.92	&	K0	&	-0.07	$\pm$	0.02	&	0.86	$\pm$	0.01	&	1	&	Debris disc	\\
		74793	&	136726	&	5.02	&	K4III	&	0.00	$\pm$	0.06	&	1.69	$\pm$	0.18	&	2	&	Giant star, planet host	\\
		74948	&	136118	&	6.93	&	F8	&	-0.17	$\pm$	0.06	&	1.12	$\pm$	0.04	&	3	&	Low-mass brown dwarf	\\
		74961	&	136418	&	7.88	&	G5	&	-0.11	$\pm$	0.02	&	1.27	$\pm$	0.05	&	2	&	Giant star, planet host	\\
		74975	&	136202	&	5.04	&	F8III-IV	&	-0.04	$\pm$	0.02	&	1.32	$\pm$	0.05	&	1	&	Debris disc	\\
		74995	&		&	10.60	&	M3	&	-0.20	$\pm$	0.09	&	0.29	$\pm$	0.09	&	5	&	M dwarf, 3 low-mass planets	\\
		75458	&	137759	&	3.29	&	K2III	&	0.27	$\pm$	0.07	&	1.78	$\pm$	0.23	&	3	&	Giant, debris discs and low-mass BD	\\
		75535	&	137510	&	6.26	&	G0V	&	0.25	$\pm$	0.03	&	1.39	$\pm$	0.03	&	3	&	Low-mass brown dwarf	\\
		76074	&		&	9.30	&	M3	&	0.00	$\pm$	0.09	&	0.46	$\pm$	0.06	&	5	&	M dwarf, comparison	\\
		76311	&	139357	&	5.98	&	K4III	&	0.34	$\pm$	0.05	&	2.16	$\pm$	0.18	&	2	&	Giant star, planet host	\\
		76375	&	139323	&	7.65	&	K3V	&	0.37	$\pm$	0.03	&	0.90	$\pm$	0.02	&	1	&	Debris disc	\\
		76635	&	139590	&	7.50	&	G0V	&	0.06	$\pm$	0.01	&	1.19	$\pm$	0.02	&	1	&	Debris disc	\\
		77052	&	140538	&	5.86	&	G5V	&	0.12	$\pm$	0.02	&	1.05	$\pm$	0.01	&	1	&	Comparison sample	\\
		77152	&	140913	&	8.06	&	G0V	&	-0.08	$\pm$	0.07	&	1.02	$\pm$	0.04	&	3	&	High-mass brown dwarf	\\
		77372	&	141128	&	7.00	&	F5	&	0.10	$\pm$	0.03	&	1.37	$\pm$	0.02	&	1	&	Comparison sample	\\
		77408	&	141272	&	7.44	&	G8V	&	-0.04	$\pm$	0.03	&	0.88	$\pm$	0.02	&	1	&	Comparison sample	\\
		77517	&	330075	&	9.36	&	G5	&	0.18	$\pm$	0.04	&	0.86	$\pm$	0.02	&	4	&	Hot planet	\\
		77655	&	142091	&	4.79	&	K1IV	&	0.09	$\pm$	0.02	&	1.46	$\pm$	0.03	&	2	&	Giant star, planet host	\\
		77760	&	142373	&	4.60	&	F9V	&	-0.62	$\pm$	0.02	&	0.91	$\pm$	0.00	&	1	&	Comparison sample	\\
		77801	&	142267	&	6.07	&	G0IV	&	-0.44	$\pm$	0.01	&	0.82	$\pm$	0.01	&	1	&	Comparison sample	\\
		77838	&	143105	&	6.76	&	F5	&	0.03	$\pm$	0.08	&	1.33	$\pm$	0.04	&	4	&	Hot planet	\\
		78072	&	142860	&	3.85	&	F6V	&	-0.29	$\pm$	0.04	&	1.10	$\pm$	0.03	&	1	&	Comparison sample	\\
		78169	&	142415	&	7.33	&	G1V	&	0.08	$\pm$	0.02	&	1.09	$\pm$	0.01	&	4	&	Cool planet	\\
		78459	&	143761	&	5.39	&	G2V	&	-0.30	$\pm$	0.02	&	0.91	$\pm$	0.00	&	1	&	Two planets	\\
		78521	&	143361	&	9.20	&	G6V	&	0.32	$\pm$	0.04	&	1.05	$\pm$	0.02	&	4	&	Cool planet	\\
		78775	&	144579	&	6.66	&	G8V	&	-0.67	$\pm$	0.03	&				&	1	&	Comparison sample	\\
		79219	&	145457	&	6.57	&	K0	&	-0.20	$\pm$	0.03	&	1.24	$\pm$	0.24	&	2	&	Giant star, planet host	\\
		79248	&	145675	&	6.61	&	K0V	&	0.50	$\pm$	0.06	&	0.98	$\pm$	0.02	&	1	&	Cool planet	\\
		79492	&	145958	&	6.68	&	G8V	&	0.14	$\pm$	0.03	&	0.95	$\pm$	0.02	&	1	&	Debris disc	\\
		79672	&	146233	&	5.49	&	G1V	&	0.07	$\pm$	0.02	&	1.06	$\pm$	0.02	&	1	&	Comparison sample	\\
		80018	&		&	10.60	&	M3	&	-0.10	$\pm$	0.09	&	0.37	$\pm$	0.08	&	5	&	M dwarf, comparison	\\
		80337	&	147513	&	5.37	&	G3/G5V	&	0.03	$\pm$	0.01	&	1.07	$\pm$	0.01	&	4	&	Cool planet	\\
		80680	&	148156	&	7.69	&	G1V	&	0.24	$\pm$	0.04	&	1.24	$\pm$	0.02	&	4	&	Cool planet	\\
		80687	&	148427	&	6.89	&	K0IV	&	0.06	$\pm$	0.03	&	1.40	$\pm$	0.03	&	2	&	Giant star, planet host	\\
		80725	&	148653	&	6.98	&	K2V	&	-0.33	$\pm$	0.04	&	0.78	$\pm$	0.00	&	1	&	Comparison sample	\\
		80816	&	148856	&	2.78	&	G8III	&	-0.10	$\pm$	0.03	&	2.89	$\pm$	0.07	&	2	&	Giant star, comparison sample	\\
		80824	&		&	10.10	&	M3.5	&	-0.05	$\pm$	0.09	&	0.25	$\pm$	0.12	&	5	&	M dwarf, 3 low-mass planets	\\
		80838	&	149026	&	8.15	&	G0 IV	&	0.49	$\pm$	0.04	&	1.36	$\pm$	0.02	&	2	&	Hot planet	\\
		80902	&	150706	&	7.01	&	G0	&	-0.09	$\pm$	0.02	&	1.01	$\pm$	0.02	&	1	&	Debris disc and planet	\\
		81022	&	149143	&	7.89	&	G0	&	0.24	$\pm$	0.02	&	1.20	$\pm$	0.03	&	4	&	Hot planet	\\
		81300	&	149661	&	5.77	&	K2V	&	0.09	$\pm$	0.03	&	0.91	$\pm$	0.01	&	1	&	Comparison sample	\\
		81800	&	151044	&	6.48	&	F8V	&	-0.03	$\pm$	0.01	&	1.10	$\pm$	0.01	&	1	&	Debris disc	\\
		81819	&	150474	&	7.16	&	G8V	&	-0.02	$\pm$	0.01	&	1.09	$\pm$	0.03	&	2	&	Subgiant star, comparison sample	\\
		82588	&	152391	&	6.65	&	G8V	&	-0.01	$\pm$	0.03	&	0.94	$\pm$	0.02	&	1	&	Comparison sample	\\
		82817	&	152751	&	11.80	&	M2.5	&	0.08	$\pm$	0.10	&	0.45	$\pm$	0.08	&	5	&	M dwarf, comparison	\\
		82860	&	153597	&	4.88	&	F6V	&	-0.07	$\pm$	0.03	&	1.19	$\pm$	0.02	&	1	&	Comparison sample	\\
		83389	&	154345	&	6.76	&	G8V	&	-0.09	$\pm$	0.02	&	0.90	$\pm$	0.02	&	1	&	Two cool planets	\\
		83983	&	154672	&	8.21	&	G3IV	&	0.24	$\pm$	0.03	&	1.10	$\pm$	0.03	&	4	&	Cool planet	\\
		GJ667C	&		&	10.20	&	M1	&	-0.55 $\pm$ 0.10$^{\ddag}$ 	&	0.33$\pm$ 0.02$^{\ddag}$			&	5	&	M dwarf, 5/6? low-mass planets	\\
		84856	&	156846	&	6.50	&	G1V	&	0.13	$\pm$	0.01	&	1.36	$\pm$	0.04	&	3	&	Low-mass brown dwarf	\\
		84862	&	157214	&	5.38	&	G0V	&	-0.39	$\pm$	0.02	&				&	1	&	Comparison sample	\\
		84975	&	157261	&	6.67	&	G5	&	-0.17	$\pm$	0.02	&	1.42	$\pm$	0.05	&	2	&	Giant star, comparison sample	\\
		85235	&	158633	&	6.44	&	K0V	&	-0.44	$\pm$	0.02	&	0.74	$\pm$	0.01	&	1	&	Debris disc	\\
		85523	&		&	9.40	&	M2.5	&	-0.20	$\pm$	0.09	&	0.36	$\pm$	0.07	&	5	&	M dwarf, 1 low-mass planet	\\
		85665	&		&	9.30	&	M0	&	-0.09	$\pm$	0.09	&	0.58	$\pm$	0.06	&	5	&	M dwarf, comparison	\\
		86036	&	160269	&	5.23	&	G0V	&	0.03	$\pm$	0.02	&	1.08	$\pm$	0.02	&	1	&	Comparison sample	\\
		86057	&		&	10.20	&	M2	&	-0.12	$\pm$	0.09	&	0.45	$\pm$	0.05	&	5	&	M dwarf, comparison	\\
		86214	&		&	11.00	&	M4	&	0.02	$\pm$	0.09	&	0.35	$\pm$	0.10	&	5	&	M dwarf, comparison	\\
		86287	&		&	9.60	&	M1	&	-0.26	$\pm$	0.09	&	0.44	$\pm$	0.05	&	5	&	M dwarf, comparison	\\
		86394	&	160508	&	8.11	&	F8V	&	-0.16	$\pm$	0.02	&	1.14	$\pm$	0.04	&	3	&	High-mass brown dwarf	\\
		86796	&	160691	&	5.12	&	G5V	&	0.25	$\pm$	0.02	&	1.13	$\pm$	0.02	&	1	&	Three giant planets, 1 low-mass planet	\\
		86990	&		&	10.80	&	M3	&	-0.27	$\pm$	0.09	&	0.23	$\pm$	0.10	&	5	&	M dwarf, comparison	\\
		87330	&	162020	&	9.10	&	K2V	&	0.00	$\pm$	0.04	&	0.76	$\pm$	0.02	&	3	&	Low-mass	\\
		TrES-4	&		&	11.59	&	F	&	0.40	$\pm$	0.05	&	1.48	$\pm$	0.03	&	2	&	Hot planet	\\
		88048	&	163917	&	3.33	&	G9III	&	0.15	$\pm$	0.04	&	3.04	$\pm$	0.05	&	2	&	Giant, two low-mass brown dwarfs	\\
		88414	&	164604	&	9.62	&	K2	&	0.28	$\pm$	0.06	&	0.82	$\pm$	0.02	&	4	&	Cool planet	\\
		88574	&	165222	&	9.40	&	M1	&	-0.19	$\pm$	0.09	&	0.46	$\pm$	0.05	&	5	&	M dwarf, comparison	\\
		88601	&	165341	&	4.03	&	K0V	&	0.07	$\pm$	0.02	&	0.90	$\pm$	0.02	&	1	&	Comparison sample	\\
		88745	&	165908	&	5.05	&	F7V	&	-0.60	$\pm$	0.01	&	0.85	$\pm$	0.00	&	1	&	Debris disc	\\
		88765	&	165760	&	4.64	&	G8III-IV	&	-0.01	$\pm$	0.03	&	2.68	$\pm$	0.07	&	2	&	Giant star, comparison sample	\\
		88836	&	166229	&	5.49	&	K2III	&	0.21	$\pm$	0.06	&	1.52	$\pm$	0.10	&	2	&	Giant star, comparison sample	\\
		88972	&	166620	&	6.38	&	K2V	&	-0.14	$\pm$	0.03	&	0.78	$\pm$	0.02	&	1	&	Comparison sample	\\
		89042	&	165499	&	5.47	&	G0V	&	-0.13	$\pm$	0.01	&	0.99	$\pm$	0.01	&	1	&	Comparison sample	\\
		89047	&	167042	&	5.97	&	K1III	&	0.03	$\pm$	0.02	&	1.53	$\pm$	0.02	&	2	&	Giant star, planet host	\\
		89620	&	167665	&	6.36	&	F8V	&	-0.21	$\pm$	0.01	&	1.03	$\pm$	0.01	&	3	&	High-mass brown dwarf	\\
		89826	&	168775	&	4.33	&	K2III	&	0.13	$\pm$	0.05	&	2.62	$\pm$	0.18	&	2	&	Giant star, comparison sample	\\
		89844	&	168443	&	6.92	&	G5	&	0.01	$\pm$	0.01	&	1.00	$\pm$	0.01	&	3	&	Low-mass brown dwarf and planet	\\
		89918	&	168656	&	4.85	&	G8III	&	-0.09	$\pm$	0.02	&	2.45	$\pm$	0.07	&	2	&	Giant star, comparison sample	\\
		89962	&	168723	&	3.23	&	K0III-IV	&	-0.19	$\pm$	0.02	&	1.45	$\pm$	0.04	&	2	&	Giant star, comparison sample	\\
		90004	&	168746	&	7.95	&	G5	&	-0.07	$\pm$	0.01	&	0.90	$\pm$	0.01	&	4	&	Hot planet	\\
		90344	&	170693	&	4.83	&	K1.5III	&	-0.34	$\pm$	0.03	&	1.37	$\pm$	0.21	&	2	&	Giant star, planet host	\\
		90485	&	169830	&	5.90	&	F8V	&	0.03	$\pm$	0.01	&	1.34	$\pm$	0.04	&	1	&	Two cool planets	\\
		90593	&	170469	&	8.21	&	G5	&	0.28	$\pm$	0.02	&	1.14	$\pm$	0.03	&	4	&	Cool planet	\\
		91258	&		&	8.65	&	G5	&	0.23	$\pm$	0.03	&	1.00	$\pm$	0.02	&	4	&	Hot planet	\\
		91438	&	172051	&	5.85	&	G5V	&	-0.25	$\pm$	0.01	&	0.84	$\pm$	0.01	&	1	&	Comparison sample	\\
		91852	&	173416	&	6.06	&	G8	&	-0.12	$\pm$	0.04	&	1.83	$\pm$	0.24	&	2	&	Giant star, planet host	\\
		92043	&	173667	&	4.19	&	F6V	&	-0.21	$\pm$	0.05	&	1.34	$\pm$	0.04	&	1	&	Debris disc	\\
		92403	&		&	10.50	&	M3.5	&	-0.06	$\pm$	0.10	&	0.46	$\pm$	0.06	&	5	&	M dwarf, comparison	\\
		92418	&	174457	&	7.52	&	F8	&	-0.26	$\pm$	0.02	&	0.96	$\pm$	0.02	&	3	&	High-mass brown dwarf	\\
		92895	&	175541	&	8.03	&	G8IV	&	-0.07	$\pm$	0.04	&	1.42	$\pm$	0.10	&	2	&	Giant star, planet host	\\
		92968	&	175679	&	6.14	&	G8III	&	-0.01	$\pm$	0.05	&	2.53	$\pm$	0.12	&	3	&	Low-mass brown dwarf	\\
		93017	&	176051	&	5.20	&	G0V	&	-0.07	$\pm$	0.05	&	1.02	$\pm$	0.03	&	1	&	Cool planet	\\
		93746	&	177830	&	7.18	&	K0IV	&	0.47	$\pm$	0.06	&	1.35	$\pm$	0.04	&	2	&	Subgiant star, two planets	\\
		93858	&	177565	&	6.15	&	G8V	&	0.10	$\pm$	0.01	&	0.98	$\pm$	0.01	&	1	&	Comparison sample	\\
		94050	&	177996	&	7.89	&	K1V	&	-0.04	$\pm$	0.05	&	0.86	$\pm$	0.02	&	1	&	Debris disc	\\
		94256	&	179079	&	7.95	&	G5IV	&	0.33	$\pm$	0.04	&	1.20	$\pm$	0.04	&	2	&	Subgiant star, planet host	\\
		94346	&	180161	&	7.04	&	G8V	&	0.16	$\pm$	0.03	&	0.96	$\pm$	0.01	&	1	&	Comparison sample	\\
		94576	&	180314	&	6.61	&	K0	&	0.24	$\pm$	0.07	&	2.13	$\pm$	0.13	&	3	&	Giant, Low-mass brown dwarf and planet	\\
		94645	&	179949	&	6.25	&	F8V	&	0.12	$\pm$	0.02	&	1.20	$\pm$	0.01	&	4	&	Hot planet	\\
		94761	&	180617	&	9.10	&	M3	&	0.02	$\pm$	0.09	&	0.49	$\pm$	0.06	&	5	&	M dwarf, comparison	\\
		94858	&	180134	&	6.36	&	F7V	&	-0.30	$\pm$	0.01	&	1.15	$\pm$	0.01	&	1	&	Debris disc	\\
		94951	&	180902	&	7.78	&	K0III/IV	&	0.01	$\pm$	0.03	&	1.49	$\pm$	0.07	&	2	&	Giant star, planet host	\\
		95124	&	181342	&	7.55	&	K0III	&	0.20	$\pm$	0.03	&	1.71	$\pm$	0.07	&	2	&	Giant star, planet host	\\
		95149	&	181321	&	6.48	&	G1/G2V	&	-0.11	$\pm$	0.03	&	0.99	$\pm$	0.02	&	1	&	Comparison sample	\\
		95319	&	182488	&	6.37	&	G8V	&	0.20	$\pm$	0.02	&	0.99	$\pm$	0.01	&	1	&	High-mass brown dwarf	\\
		95740	&	183263	&	7.86	&	G2IV	&	0.47	$\pm$	0.04	&	1.24	$\pm$	0.02	&	2	&	Two cool planets	\\
		HAT-P-7	&		&	10.50	&		&	0.23	$\pm$	0.03	&	1.49	$\pm$	0.14	&	2	&	Subgiant star, planet host + BD	\\
		95822	&	183492	&	5.57	&	K0III	&	0.07	$\pm$	0.03	&	1.92	$\pm$	0.14	&	2	&	Giant star, comparison sample	\\
		95926	&	183756	&	6.91	&	K0	&	-0.06	$\pm$	0.02	&	1.33	$\pm$	0.04	&	2	&	Giant star, comparison sample	\\
		96016	&	184010	&	5.89	&	K0III-IV	&	-0.13	$\pm$	0.02	&	1.57	$\pm$	0.04	&	2	&	Giant star, comparison sample	\\
		96100	&	185144	&	4.67	&	K0V	&	-0.18	$\pm$	0.02	&	0.83	$\pm$	0.02	&	1	&	Comparison sample	\\
		KOI415	&		&		&	G0IV	&	0.15	$\pm$	0.07	&	1.04 $\pm$   0.12$^{\ddag}$			&	3	&	High-mass brown dwarf	\\
		96229	&	184406	&	4.45	&	K3III	&	0.16	$\pm$	0.06	&	1.14	$\pm$	0.08	&	2	&	Giant star, comparison sample	\\
		96441	&	185395	&	4.49	&	F4V	&	-0.02	$\pm$	0.02	&	1.37	$\pm$	0.02	&	1	&	Comparison sample	\\
		96507	&	185269	&	6.67	&	G0IV	&	0.14	$\pm$	0.04	&	1.35	$\pm$	0.05	&	2	&	Subgiant star, planet host	\\
		96901	&	186427	&	6.25	&	G5V	&	0.08	$\pm$	0.02	&	1.02	$\pm$	0.01	&	1	&	Cool planet	\\
		97336	&	187123	&	7.83	&	G5	&	0.13	$\pm$	0.02	&	1.07	$\pm$	0.01	&	4	&	Two hot planets	\\
		97546	&	187085	&	7.22	&	G0V	&	0.03	$\pm$	0.01	&	1.12	$\pm$	0.01	&	4	&	Debris disc and planet	\\
		97675	&	187691	&	5.12	&	F8V	&	0.06	$\pm$	0.01	&	1.20	$\pm$	0.02	&	1	&	Comparison sample	\\
		97938	&	188310	&	4.72	&	G9III	&	-0.15	$\pm$	0.04	&	1.43	$\pm$	0.34	&	2	&	Giant star, planet host	\\
		98036	&	188512	&	3.71	&	G8IV	&	-0.19	$\pm$	0.01	&	1.32	$\pm$	0.01	&	2	&	Subgiant star, comparison sample	\\
		98138	&	188993	&	6.80	&	G2III	&	0.04	$\pm$	0.03	&	1.62	$\pm$	0.06	&	2	&	Subgiant star, comparison sample	\\
		98210	&	188844	&	6.56	&	G5	&	-0.17	$\pm$	0.03	&	1.31	$\pm$	0.07	&	2	&	Giant star, comparison sample	\\
		98314	&	189186	&	6.77	&	K0	&	-0.36	$\pm$	0.02	&	1.30	$\pm$	0.05	&	2	&	Giant star, comparison sample	\\
		98714	&	190228	&	7.30	&	G5IV	&	-0.33	$\pm$	0.02	&	1.12	$\pm$	0.04	&	3	&	High-mass brown dwarf	\\
		98767	&	190360	&	5.71	&	G6 IV	&	0.23	$\pm$	0.02	&	1.02	$\pm$	0.01	&	2	&	One giant and one low-mass planet	\\
		98819	&	190406	&	5.80	&	G1V	&	-0.01	$\pm$	0.02	&	1.05	$\pm$	0.02	&	3	&	High-mass brown dwarf	\\
		98845	&	190571	&	7.47	&	G8V	&	-0.25	$\pm$	0.04	&	1.27	$\pm$	0.06	&	2	&	Giant star, comparison sample	\\
		98920	&	190608	&	5.09	&	K2III	&	0.09	$\pm$	0.04	&	1.60	$\pm$	0.08	&	2	&	Giant star, comparison sample	\\
		98959	&	189567	&	6.07	&	G2V	&	-0.28	$\pm$	0.01	&	0.85	$\pm$	0.00	&	1	&	Low-mass planet	\\
		99115	&	190647	&	7.78	&	G5V	&	0.23	$\pm$	0.02	&	1.08	$\pm$	0.02	&	4	&	Cool planet	\\
		99171	&	191067	&	5.97	&	K1IV	&	-0.04	$\pm$	0.03	&	1.07	$\pm$	0.05	&	2	&	Giant star, comparison sample	\\
		99240	&	190248	&	3.55	&	G5IV-V	&	0.34	$\pm$	0.02	&	1.06	$\pm$	0.01	&	1	&	Comparison sample	\\
		99316	&	191499	&	7.56	&	K0	&	-0.13	$\pm$	0.03	&	0.84	$\pm$	0.02	&	1	&	Debris disc	\\
		99461	&	191408	&	5.32	&	K2V	&	-0.49	$\pm$	0.02	&	0.69	$\pm$	0.00	&	1	&	Comparison sample	\\
		99661	&	191760	&	8.26	&	G3IV/V	&	0.24	$\pm$	0.01	&	1.23	$\pm$	0.04	&	3	&	Low-mass brown dwarf	\\
		99711	&	192263	&	7.79	&	K0	&	0.04	$\pm$	0.02	&	0.84	$\pm$	0.01	&	4	&	Debris disc and planet	\\
		99825	&	192310	&	5.73	&	K3V	&	0.08	$\pm$	0.03	&	0.86	$\pm$	0.02	&	1	&	Two low-mass planet	\\
		99841	&	192787	&	5.70	&	K0III	&	-0.11	$\pm$	0.02	&	2.16	$\pm$	0.09	&	2	&	Giant star, comparison sample	\\
		99894	&	192699	&	6.44	&	G8IV	&	-0.19	$\pm$	0.03	&	1.48	$\pm$	0.05	&	2	&	Giant star, planet host	\\
		99913	&	192836	&	6.11	&	K1III	&	0.07	$\pm$	0.03	&	1.87	$\pm$	0.05	&	2	&	Giant star, comparison sample	\\
		100022	&	193343	&	7.70	&	K2	&	0.18	$\pm$	0.04	&	1.42	$\pm$	0.05	&	2	&	Giant star, comparison sample	\\
		100503	&	194110	&	7.21	&	K0	&	-0.22	$\pm$	0.01	&	1.39	$\pm$	0.03	&	2	&	Giant star, comparison sample	\\
		100541	&	194013	&	5.30	&	G8III-IV	&	-0.06	$\pm$	0.03	&	1.95	$\pm$	0.10	&	2	&	Giant star, comparison sample	\\
		100587	&	194317	&	4.43	&	K3III	&	0.01	$\pm$	0.06	&	1.31	$\pm$	0.18	&	2	&	Giant star, comparison sample	\\
		100970	&	195019	&	6.91	&	G3 IV-V	&	0.09	$\pm$	0.03	&	1.07	$\pm$	0.02	&	2	&	Subgiant star, planet host	\\
		101806	&	196050	&	7.50	&	G3V	&	0.19	$\pm$	0.01	&	1.14	$\pm$	0.03	&	4	&	Cool planet	\\
		101848	&	196645	&	7.80	&	K0	&	-0.17	$\pm$	0.02	&	1.28	$\pm$	0.05	&	2	&	Giant star, comparison sample	\\
		101936	&	196758	&	5.15	&	K1III	&	0.07	$\pm$	0.05	&	1.83	$\pm$	0.13	&	2	&	Giant star, comparison sample	\\
		101983	&	196378	&	5.11	&	F8V	&	-0.44	$\pm$	0.01	&	1.07	$\pm$	0.00	&	1	&	Comparison sample	\\
		101997	&	196761	&	6.36	&	G8/K0V	&	-0.25	$\pm$	0.02	&	0.81	$\pm$	0.02	&	1	&	Comparison sample	\\
		102125	&	196067	&	6.51	&	G1V	&	0.13	$\pm$	0.02	&	1.27	$\pm$	0.09	&	4	&	Cool planet	\\
		102409	&	197481	&	8.80	&	M0.5	&				&				&	5	&	M dwarf, comparison	\\
		102531	&	197963	&	5.15	&	A2Ia	&	0.08	$\pm$	0.02	&	1.62	$\pm$	0.03	&	2	&	Subgiant star, comparison sample	\\
		102532	&	197964	&	4.27	&	K1IV	&	0.13	$\pm$	0.03	&	1.94	$\pm$	0.05	&	2	&	Giant star, comparison sample	\\
		103004	&	198809	&	4.56	&	G8III	&	-0.05	$\pm$	0.02	&	2.40	$\pm$	0.05	&	2	&	Giant star, comparison sample	\\
		103389	&	199260	&	5.70	&	F7V	&	-0.15	$\pm$	0.03	&	1.12	$\pm$	0.02	&	1	&	Debris disc	\\
		103519	&	199870	&	5.55	&	G8III	&	0.12	$\pm$	0.03	&	2.33	$\pm$	0.05	&	2	&	Giant star, comparison sample	\\
		103527	&	199665	&	5.52	&	G6III	&	0.07	$\pm$	0.04	&	2.28	$\pm$	0.04	&	2	&	Giant star, planet host	\\
		104202	&	200964	&	6.64	&	KO	&	-0.11	$\pm$	0.03	&	1.53	$\pm$	0.05	&	2	&	Giant star, two planets	\\
		104239	&	200968	&	7.12	&	K1V	&	0.05	$\pm$	0.05	&	0.87	$\pm$	0.02	&	1	&	Debris disc	\\
		104903	&	202206	&	8.08	&	G6V	&	0.29	$\pm$	0.01	&	1.10	$\pm$	0.01	&	3	&	Debris discs and low-mass BD	\\
		105312	&	202940	&	6.56	&	G5V	&	-0.31	$\pm$	0.02	&	0.81	$\pm$	0.00	&	1	&	Comparison sample	\\
		105388	&	202917	&	8.65	&	G5V	&	-0.33	$\pm$	0.05	&	0.83	$\pm$	0.03	&	1	&	Debris disc	\\
		105390	&	203358	&	6.45	&	G8IV	&	-0.23	$\pm$	0.02	&	1.40	$\pm$	0.04	&	2	&	Giant star, comparison sample	\\
		105411	&	203344	&	5.58	&	K1III	&	-0.10	$\pm$	0.03	&	1.77	$\pm$	0.15	&	2	&	Giant star, comparison sample	\\
		105502	&	203504	&	4.08	&	K1III	&	0.00	$\pm$	0.03	&	1.47	$\pm$	0.11	&	2	&	Giant star, comparison sample	\\
		105858	&	203608	&	4.21	&	F6V	&	-0.76	$\pm$	0.02	&				&	1	&	Comparison sample	\\
		106081	&	204642	&	6.75	&	K2III	&	0.11	$\pm$	0.04	&	1.41	$\pm$	0.09	&	2	&	Giant star, comparison sample	\\
		106093	&	204771	&	5.22	&	K0III	&	0.06	$\pm$	0.03	&	2.02	$\pm$	0.07	&	2	&	Giant star, comparison sample	\\
		106440	&	204961	&	8.70	&	M2	&	-0.16	$\pm$	0.09	&	0.44	$\pm$	0.05	&	5	&	M dwarf, 2 planets	\\
		106696	&	205390	&	7.14	&	K2V	&	-0.17	$\pm$	0.02	&	0.80	$\pm$	0.01	&	1	&	Comparison sample	\\
		107022	&	205536	&	7.07	&	G8V	&	-0.03	$\pm$	0.01	&	0.88	$\pm$	0.01	&	1	&	Debris disc	\\
		107251	&	206610	&	8.34	&	K0	&	0.22	$\pm$	0.06	&	1.74	$\pm$	0.21	&	2	&	Giant star, planet host	\\
		107350	&	206860	&	5.96	&	G0V	&	-0.20	$\pm$	0.03	&	0.98	$\pm$	0.02	&	1	&	Debris disc and brown dwarf	\\
		107649	&	207129	&	5.57	&	G2V	&	-0.09	$\pm$	0.02	&	0.99	$\pm$	0.01	&	1	&	Debris disc	\\
		107985	&	207832	&	8.78	&	G5V	&	0.17	$\pm$	0.01	&	1.08	$\pm$	0.01	&	4	&	Two cool planets	\\
		108028	&	208038	&	8.18	&	K0	&	-0.08	$\pm$	0.04	&	0.80	$\pm$	0.02	&	1	&	Debris disc	\\
		108761	&	209262	&	8.00	&	G5	&	0.06	$\pm$	0.01	&	1.00	$\pm$	0.01	&	3	&	Low-mass brow dwarf	\\
		108782	&	209290	&	9.20	&	M0	&	-0.09	$\pm$	0.09	&	0.59	$\pm$	0.06	&	5	&	M dwarf, comparison	\\
		109378	&	210277	&	6.54	&	G0	&	0.19	$\pm$	0.02	&	0.96	$\pm$	0.01	&	4	&	Debris disc and planet	\\
		109388	&		&	10.40	&	M3.5	&	0.12	$\pm$	0.09	&	0.48	$\pm$	0.07	&	5	&	M dwarf, 2 planets	\\
		109422	&	210302	&	4.94	&	F6V	&	-0.01	$\pm$	0.04	&	1.24	$\pm$	0.02	&	1	&	Comparison sample	\\
		109577	&	210702	&	5.93	&	K1III	&	0.02	$\pm$	0.02	&	1.63	$\pm$	0.03	&	2	&	Giant star, planet host	\\
		109822	&	211038	&	6.55	&	K0/K1V	&	-0.30	$\pm$	0.01	&	0.93	$\pm$	0.00	&	2	&	Subgiant star, comparison sample	\\
		109821	&	210918	&	6.23	&	G5V	&	-0.11	$\pm$	0.01	&	0.92	$\pm$	0.01	&	1	&	Comparison sample	\\
		110109	&	211415	&	5.36	&	G1V	&	-0.30	$\pm$	0.02	&	0.87	$\pm$	0.00	&	1	&	Comparison sample	\\
		110538	&	212496	&	4.42	&	G9III	&	-0.30	$\pm$	0.02	&	1.39	$\pm$	0.11	&	2	&	Giant star, comparison sample	\\
		110813	&	212771	&	7.60	&	G8IV	&	-0.17	$\pm$	0.02	&	1.49	$\pm$	0.10	&	2	&	Giant star, planet host	\\
		110852	&	212301	&	7.76	&	F8V	&	0.18	$\pm$	0.02	&	1.25	$\pm$	0.02	&	4	&	Hot planet	\\
		111143	&	213240	&	6.81	&	G4IV	&	0.05	$\pm$	0.01	&	1.11	$\pm$	0.01	&	4	&	Cool planet	\\
		111944	&	214868	&	4.50	&	K3III	&	-0.19	$\pm$	0.05	&	1.66	$\pm$	0.16	&	2	&	Giant star, comparison sample	\\
		112041	&	215030	&	5.93	&	G9III	&	-0.42	$\pm$	0.02	&	1.21	$\pm$	0.06	&	2	&	Giant star, comparison sample	\\
		112067	&	214995	&	5.92	&	K0III	&	-0.01	$\pm$	0.05	&	1.49	$\pm$	0.09	&	2	&	Giant star, comparison sample	\\
		112158	&	215182	&	2.93	&	G2II-III	&	-0.21	$\pm$	0.03	&	3.30	$\pm$	0.09	&	2	&	Giant star, comparison sample	\\
		112190	&	215152	&	8.11	&	K0	&	0.05	$\pm$	0.06	&	0.80	$\pm$	0.02	&	1	&	Debris disc and 4 low-mass planets	\\
		112242	&	215373	&	5.11	&	K0III	&	0.10	$\pm$	0.03	&	2.59	$\pm$	0.04	&	2	&	Giant star, comparison sample	\\
		113020	&		&	10.20	&	M4	&	0.16	$\pm$	0.09	&	0.35	$\pm$	0.11	&	5	&	M dwarf, 4 planets	\\
		113044	&	216435	&	6.03	&	G3IV	&	0.18	$\pm$	0.02	&	1.29	$\pm$	0.04	&	4	&	Debris disc and planet	\\
		113137	&	216437	&	6.04	&	G4IV-V	&	0.18	$\pm$	0.01	&	1.13	$\pm$	0.03	&	4	&	Cool planet	\\
		113229	&		&	10.40	&	M3	&	-0.11	$\pm$	0.09	&	0.34	$\pm$	0.09	&	5	&	M dwarf, comparison	\\
		113238	&	216770	&	8.11	&	K0V	&	0.34	$\pm$	0.03	&	1.01	$\pm$	0.02	&	4	&	Cool planet	\\
		113296	&	216899	&	8.70	&	M1.5	&	-0.01	$\pm$	0.09	&	0.57	$\pm$	0.05	&	5	&	M dwarf, comparison	\\
		113357	&	217014	&	5.45	&	G5V	&	0.22	$\pm$	0.04	&	1.11	$\pm$	0.02	&	4	&	Hot planet	\\
		113421	&	217107	&	6.17	&	G8IV	&	0.37	$\pm$	0.02	&	1.07	$\pm$	0.01	&	4	&	Two planets	\\
		113698	&		&	9.77	&	K2	&	-0.16	$\pm$	0.03	&	0.75	$\pm$	0.02	&	3	&	High-mass brown dwarf	\\
		113834	&	217786	&	7.78	&	F9V	&	-0.19	$\pm$	0.01	&	0.96	$\pm$	0.01	&	3	&	Low-mass brown dwarf	\\
		114046	&	217987	&	7.30	&	M1	&	-0.18	$\pm$	0.09	&	0.49	$\pm$	0.05	&	5	&	M dwarf, comparison	\\
		114236	&	218340	&	8.44	&	G3V	&	0.07	$\pm$	0.01	&	1.09	$\pm$	0.02	&	1	&	Debris disc	\\
			&	240210	&	8.33	&	K3III	&	-0.11	$\pm$	0.06	&	1.10	$\pm$	0.11	&	2	&	Giant star, planet host	\\
			114622	&	219134	&	5.57	&	K3V	&	0.16	$\pm$	0.04	&	0.81	$\pm$	0.02	&	1	&	Five low-mass planets, one cool giant	\\
			114699	&	219077	&	6.12	&	G5IV	&	-0.18	$\pm$	0.01	&	1.03	$\pm$	0.01	&	3	&	Subgiant star, low-mass brown dwarf	\\
			114855	&	219449	&	4.21	&	K0 III	&	0.00	$\pm$	0.04	&	1.19	$\pm$	0.12	&	2	&	Giant star, planet host	\\
			114948	&	219482	&	5.64	&	F7V	&	-0.04	$\pm$	0.02	&	1.16	$\pm$	0.02	&	1	&	Debris disc	\\
			115100	&	219828	&	8.04	&	G0IV	&	0.12	$\pm$	0.02	&	1.13	$\pm$	0.04	&	2	&	Subgiant star, two planets	\\
			115331	&	220182	&	7.36	&	K1V	&	0.03	$\pm$	0.03	&	0.92	$\pm$	0.01	&	1	&	Comparison sample	\\
			115662	&	220689	&	7.74	&	G3V	&	-0.07	$\pm$	0.01	&	0.99	$\pm$	0.01	&	4	&	Cool planet	\\
			115696	&	220807	&	6.81	&	G5	&	-0.40	$\pm$	0.02	&	1.02	$\pm$	0.04	&	2	&	Giant star, comparison sample	\\
			115830	&	220954	&	4.27	&	K1III	&	0.08	$\pm$	0.04	&	1.83	$\pm$	0.05	&	2	&	Giant star, comparison sample	\\
			115919	&	221115	&	4.54	&	G8III	&	0.05	$\pm$	0.03	&	2.39	$\pm$	0.06	&	2	&	Giant star, comparison sample	\\
			116076	&	221345	&	5.22	&	K0III	&	-0.26	$\pm$	0.02	&	1.08	$\pm$	0.09	&	2	&	Giant star, planet host	\\
			116250	&	221420	&	5.82	&	G2V	&	0.26	$\pm$	0.01	&	1.34	$\pm$	0.04	&	2	&	Subgiant star, comparison sample	\\
			116584	&	222107	&	3.81	&	G8III-IV	&	-0.42	$\pm$	0.04	&	1.12	$\pm$	0.08	&	2	&	Giant star, comparison sample	\\
			116613	&	222143	&	6.58	&	G5	&	0.18	$\pm$	0.02	&	1.12	$\pm$	0.00	&	1	&	Comparison sample	\\
			116745	&	222237	&	7.09	&	K3V	&	-0.26	$\pm$	0.03	&	0.70	$\pm$	0.01	&	1	&	Comparison sample	\\
			116771	&	222368	&	4.13	&	F7V	&	-0.09	$\pm$	0.02	&	1.19	$\pm$	0.03	&	1	&	Comparison sample	\\
			116823	&	222455	&	7.40	&	K3III	&	0.16	$\pm$	0.06	&	1.09	$\pm$	0.06	&	2	&	Giant star, comparison sample	\\
			116906	&	222582	&	7.68	&	G5	&	-0.02	$\pm$	0.01	&	0.98	$\pm$	0.01	&	1	&	Cool planet	\\
			117375	&	223252	&	5.49	&	G8III	&	-0.05	$\pm$	0.03	&	2.32	$\pm$	0.09	&	2	&	Giant star, comparison sample	\\
			117411	&	223301	&	7.60	&	K1III	&	0.17	$\pm$	0.04	&	1.20	$\pm$	0.08	&	2	&	Giant star, comparison sample	\\
			117473	&		&	9.00	&	M1.5	&	-0.27	$\pm$	0.09	&	0.39	$\pm$	0.06	&	5	&	M dwarf, comparison	\\
			117541	&	223524	&	5.93	&	K0IV	&	0.10	$\pm$	0.05	&	1.30	$\pm$	0.27	&	2	&	Giant star, comparison sample	\\
			117828	&	223889	&	10.00	&	M2.5	&	0.07	$\pm$	0.09	&	0.52	$\pm$	0.05	&	5	&	M dwarf, comparison	\\
			118319	&	224693	&	8.23	&	G2IV	&	0.21	$\pm$	0.02	&	1.34	$\pm$	0.06	&	2	&	Subgiant star, planet host	\\
\hline\noalign{\smallskip}
\end{longtable}
